Positional Encoding Helps Recurrent Neural Networks Handle a Large Vocabulary

This study reports an unintuitive finding that positional encoding enhances learning of recurrent neural networks (RNNs). Positional encoding is a high-dimensional representation of time indices on input data. Most famously, positional encoding complements the capabilities of Transformer neural networks, which lack an inherent mechanism for representing the data order. By contrast, RNNs can encode the temporal information of data points on their own, rendering their use of positional encoding seemingly redundant/unnecessary. Nonetheless, investigations through synthetic benchmarks reveal an advantage of coupling positional encoding and RNNs, especially for handling a large vocabulary that yields low-frequency tokens. Further scrutinization unveils that these low-frequency tokens destabilizes the gradients of vanilla RNNs, and the positional encoding resolves this instability. These results shed a new light on the utility of positional encoding beyond its canonical role as a timekeeper for Transformers.

==> figs/delayed-sum.tex <==
\begin{tikzpicture}[node distance=1.5em,font=\fontsize{9pt}{0cm}]
    % RNN
    \node[rounded rectangle,draw] (RNN1) at (0,0) {RNN};
    \node[rounded rectangle,draw,right=of RNN1] (RNN2) {RNN};
    \node[rounded rectangle,draw,right=of RNN2] (RNN3) {RNN};
    \node[right=of RNN3] (RNN_dots) {$\cdots$};
    \node[rounded rectangle,draw,right=of RNN_dots] (RNN4) {RNN};
    \node[rounded rectangle,draw,right=of RNN4] (RNN5) {RNN};
    \node[right=of RNN5] (RNN_dots2) {$\cdots$};
    \node[rounded rectangle,draw,right=of RNN_dots2] (RNN6) {RNN};
    \node[rounded rectangle,draw,right=of RNN6] (RNN7) {RNN};
    \node[rounded rectangle,draw,right=of RNN7] (RNN8) {RNN};
    \draw[->,ultra thick] (RNN1) -- (RNN2);
    \draw[->,ultra thick] (RNN2) -- (RNN3);
    \draw[->,ultra thick] (RNN3) -- (RNN_dots);
    \draw[->,ultra thick] (RNN_dots) -- (RNN4);
    \draw[->,ultra thick] (RNN4) -- (RNN5);
    \draw[->,ultra thick] (RNN5) -- (RNN_dots2);
    \draw[->,ultra thick] (RNN_dots2) -- (RNN6);
    \draw[->,ultra thick] (RNN6) -- (RNN7);
    \draw[->,ultra thick] (RNN7) -- (RNN8);
    % Embedding
    % t=1
    \node[below=1.5em of RNN1,rectangle,fill=black!6.3822,minimum size=0.025em] (embed1_1) {};
        \node[anchor=north,rectangle,fill=black!71.1932,minimum size=0.025em] (embed1_2) at (embed1_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed1_3) at (embed1_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!28.4883,minimum size=0.05em,yshift=-0.5em] (embed1_4) at (embed1_2.south) {};
        \draw[densely dotted,thick] (embed1_2.south) -- (embed1_4.north);
        \draw[orange,ultra thick] (embed1_1.north west) rectangle (embed1_4.south east);
        \node[anchor=north,rectangle,fill=black!74.2941,minimum size=0.025em,yshift=-0.2em] (embed1_5) at (embed1_4.south) {};
        \node[anchor=north,rectangle,fill=black!19.5580,minimum size=0.025em] (embed1_6) at (embed1_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed1_7) at (embed1_6.south) {};
        \node[anchor=north,rectangle,fill=black!11.2020,minimum size=0.025em,yshift=-0.5em] (embed1_8) at (embed1_6.south) {};
        \draw[densely dotted,thick] (embed1_6.south) -- (embed1_8.north);
        \draw[blue,ultra thick] (embed1_5.north west) rectangle (embed1_8.south east);
    % t=2
    \node[below=1.5em of RNN2,rectangle,fill=black!43.4254,minimum size=0.025em] (embed2_1) {};
        \node[anchor=north,rectangle,fill=black!28.9347,minimum size=0.025em] (embed2_2) at (embed2_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed2_3) at (embed2_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!99.3098,minimum size=0.05em,yshift=-0.5em] (embed2_4) at (embed2_2.south) {};
        \draw[densely dotted,thick] (embed2_2.south) -- (embed2_4.north);
        \draw[orange,ultra thick] (embed2_1.north west) rectangle (embed2_4.south east);
        \node[anchor=north,rectangle,fill=black!51.0637,minimum size=0.025em,yshift=-0.2em] (embed2_5) at (embed2_4.south) {};
        \node[anchor=north,rectangle,fill=black!57.0077,minimum size=0.025em] (embed2_6) at (embed2_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed2_7) at (embed2_6.south) {};
        \node[anchor=north,rectangle,fill=black!92.4737,minimum size=0.025em,yshift=-0.5em] (embed2_8) at (embed2_6.south) {};
        \draw[densely dotted,thick] (embed2_6.south) -- (embed2_8.north);
        \draw[blue,ultra thick] (embed2_5.north west) rectangle (embed2_8.south east);
    % t=3
    \node[below=1.5em of RNN3,rectangle,fill=black!13.5946,minimum size=0.025em] (embed3_1) {};
        \node[anchor=north,rectangle,fill=black!78.9994,minimum size=0.025em] (embed3_2) at (embed3_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed3_3) at (embed3_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!5.0599,minimum size=0.05em,yshift=-0.5em] (embed3_4) at (embed3_2.south) {};
        \draw[densely dotted,thick] (embed3_2.south) -- (embed3_4.north);
        \draw[orange,ultra thick] (embed3_1.north west) rectangle (embed3_4.south east);
        \node[anchor=north,rectangle,fill=black!16.0001,minimum size=0.025em,yshift=-0.2em] (embed3_5) at (embed3_4.south) {};
        \node[anchor=north,rectangle,fill=black!97.2500,minimum size=0.025em] (embed3_6) at (embed3_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed3_7) at (embed3_6.south) {};
        \node[anchor=north,rectangle,fill=black!70.0548,minimum size=0.025em,yshift=-0.5em] (embed3_8) at (embed3_6.south) {};
        \draw[densely dotted,thick] (embed3_6.south) -- (embed3_8.north);
        \draw[blue,ultra thick] (embed3_5.north west) rectangle (embed3_8.south east);
    % dots
    \node[] (embed_dots) at (RNN_dots|-embed1_4.south) {$\cdots$};
    % t=4
    \node[below=1.5em of RNN4,rectangle,fill=black!24.0146,minimum size=0.025em] (embed4_1) {};
        \node[anchor=north,rectangle,fill=black!44.4282,minimum size=0.025em] (embed4_2) at (embed4_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed4_3) at (embed4_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!15.9579,minimum size=0.05em,yshift=-0.5em] (embed4_4) at (embed4_2.south) {};
        \draw[densely dotted,thick] (embed4_2.south) -- (embed4_4.north);
        \draw[orange,ultra thick] (embed4_1.north west) rectangle (embed4_4.south east);
        \node[anchor=north,rectangle,fill=black!70.0773,minimum size=0.025em,yshift=-0.2em] (embed4_5) at (embed4_4.south) {};
        \node[anchor=north,rectangle,fill=black!38.1015,minimum size=0.025em] (embed4_6) at (embed4_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed4_7) at (embed4_6.south) {};
        \node[anchor=north,rectangle,fill=black!30.9955,minimum size=0.025em,yshift=-0.5em] (embed4_8) at (embed4_6.south) {};
        \draw[densely dotted,thick] (embed4_6.south) -- (embed4_8.north);
        \draw[blue,ultra thick] (embed4_5.north west) rectangle (embed4_8.south east);
    % t=5
    \node[below=1.5em of RNN5,rectangle,fill=black!11.4335,minimum size=0.025em] (embed5_1) {};
        \node[anchor=north,rectangle,fill=black!71.1110,minimum size=0.025em] (embed5_2) at (embed5_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed5_3) at (embed5_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!49.7914,minimum size=0.05em,yshift=-0.5em] (embed5_4) at (embed5_2.south) {};
        \draw[densely dotted,thick] (embed5_2.south) -- (embed5_4.north);
        \draw[orange,ultra thick] (embed5_1.north west) rectangle (embed5_4.south east);
        \node[anchor=north,rectangle,fill=black!31.4863,minimum size=0.025em,yshift=-0.2em] (embed5_5) at (embed5_4.south) {};
        \node[anchor=north,rectangle,fill=black!42.5624,minimum size=0.025em] (embed5_6) at (embed5_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed5_7) at (embed5_6.south) {};
        \node[anchor=north,rectangle,fill=black!79.8860,minimum size=0.025em,yshift=-0.5em] (embed5_8) at (embed5_6.south) {};
        \draw[densely dotted,thick] (embed5_6.south) -- (embed5_8.north);
        \draw[blue,ultra thick] (embed5_5.north west) rectangle (embed5_8.south east);
    % dots2
    \node[] (embed_dots2) at (RNN_dots2|-embed1_4.south) {$\cdots$};
    % t=6
    \node[below=1.5em of RNN6,rectangle,fill=black!33.8048,minimum size=0.025em] (embed6_1) {};
        \node[anchor=north,rectangle,fill=black!17.7876,minimum size=0.025em] (embed6_2) at (embed6_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed6_3) at (embed6_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!42.1924,minimum size=0.05em,yshift=-0.5em] (embed6_4) at (embed6_2.south) {};
        \draw[densely dotted,thick] (embed6_2.south) -- (embed6_4.north);
        \draw[orange,ultra thick] (embed6_1.north west) rectangle (embed6_4.south east);
        \node[anchor=north,rectangle,fill=black!31.4863,minimum size=0.025em,yshift=-0.2em] (embed6_5) at (embed6_4.south) {};
        \node[anchor=north,rectangle,fill=black!42.5624,minimum size=0.025em] (embed6_6) at (embed6_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed6_7) at (embed6_6.south) {};
        \node[anchor=north,rectangle,fill=black!79.8860,minimum size=0.025em,yshift=-0.5em] (embed6_8) at (embed6_6.south) {};
        \draw[densely dotted,thick] (embed6_6.south) -- (embed6_8.north);
        \draw[blue,ultra thick] (embed6_5.north west) rectangle (embed6_8.south east);
    % t=7
    \node[below=1.5em of RNN7,rectangle,fill=black!92.5532,minimum size=0.025em] (embed7_1) {};
        \node[anchor=north,rectangle,fill=black!59.5136,minimum size=0.025em] (embed7_2) at (embed7_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed7_3) at (embed7_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!39.6573,minimum size=0.05em,yshift=-0.5em] (embed7_4) at (embed7_2.south) {};
        \draw[densely dotted,thick] (embed7_2.south) -- (embed7_4.north);
        \draw[orange,ultra thick] (embed7_1.north west) rectangle (embed7_4.south east);
        \node[anchor=north,rectangle,fill=black!31.4863,minimum size=0.025em,yshift=-0.2em] (embed7_5) at (embed7_4.south) {};
        \node[anchor=north,rectangle,fill=black!42.5624,minimum size=0.025em] (embed7_6) at (embed7_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed7_7) at (embed7_6.south) {};
        \node[anchor=north,rectangle,fill=black!79.8860,minimum size=0.025em,yshift=-0.5em] (embed7_8) at (embed7_6.south) {};
        \draw[densely dotted,thick] (embed7_6.south) -- (embed7_8.north);
        \draw[blue,ultra thick] (embed7_5.north west) rectangle (embed7_8.south east);
    % t=8
    \node[below=1.5em of RNN8,rectangle,fill=black!36.3285,minimum size=0.025em] (embed8_1) {};
        \node[anchor=north,rectangle,fill=black!60.9385,minimum size=0.025em] (embed8_2) at (embed8_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed8_3) at (embed8_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!68.8193,minimum size=0.05em,yshift=-0.5em] (embed8_4) at (embed8_2.south) {};
        \draw[densely dotted,thick] (embed8_2.south) -- (embed8_4.north);
        \draw[orange,ultra thick] (embed8_1.north west) rectangle (embed8_4.south east);
        \node[anchor=north,rectangle,fill=black!31.4863,minimum size=0.025em,yshift=-0.2em] (embed8_5) at (embed8_4.south) {};
        \node[anchor=north,rectangle,fill=black!42.5624,minimum size=0.025em] (embed8_6) at (embed8_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed8_7) at (embed8_6.south) {};
        \node[anchor=north,rectangle,fill=black!79.8860,minimum size=0.025em,yshift=-0.5em] (embed8_8) at (embed8_6.south) {};
        \draw[densely dotted,thick] (embed8_6.south) -- (embed8_8.north);
        \draw[blue,ultra thick] (embed8_5.north west) rectangle (embed8_8.south east);
    \draw[->,ultra thick] (embed1_1) -- (RNN1);
    \draw[->,ultra thick] (embed2_1) -- (RNN2);
    \draw[->,ultra thick] (embed3_1) -- (RNN3);
    \draw[->,ultra thick] (embed4_1) -- (RNN4);
    \draw[->,ultra thick] (embed5_1) -- (RNN5);
    \draw[->,ultra thick] (embed6_1) -- (RNN6);
    \draw[->,ultra thick] (embed7_1) -- (RNN7);
    \draw[->,ultra thick] (embed8_1) -- (RNN8);
    % Embedding layer
    \path let \p1=(RNN1.west), \p2=(RNN8.east) in (RNN1) to (RNN8)
        node[anchor=west, minimum width=\x2-\x1+0.5em, rounded rectangle, draw,yshift=-2em] (embed_layer) at (RNN1.west|-embed8_8.south) {Embedding};
    \draw[->,ultra thick,blue] (embed1_8|-embed_layer.north) -- (embed1_8);
    \draw[->,ultra thick,blue] (embed2_8|-embed_layer.north) -- (embed2_8);
    \draw[->,ultra thick,blue] (embed3_8|-embed_layer.north) -- (embed3_8);
    \draw[->,ultra thick,blue] (embed4_8|-embed_layer.north) -- (embed4_8);
    \draw[->,ultra thick,blue] (embed5_8|-embed_layer.north) -- (embed5_8);
    \draw[->,ultra thick,blue] (embed6_8|-embed_layer.north) -- (embed6_8);
    \draw[->,ultra thick,blue] (embed7_8|-embed_layer.north) -- (embed7_8);
    \draw[->,ultra thick,blue] (embed8_8|-embed_layer.north) -- (embed8_8);
    % inputs
    \node[yshift=-2em,text=blue] (input1) at (RNN1|-embed_layer.south) {8};
    \node[text=blue] (input2) at (RNN2|-input1) {29};
    \node[text=blue] (input3) at (RNN3|-input1) {2};
    \node[text=blue] (input_dots) at (RNN_dots|-input1) {$\cdots$};
    \node[text=blue] (input4) at (RNN4|-input1) {11};
    \node[text=blue] (input5) at (RNN5|-input1) {5};
    \node[text=blue] (input_dots2) at (RNN_dots|-input1) {$\cdots$};
    \node[text=blue] (input6) at (RNN6|-input1) {18};
    \node[text=blue] (input7) at (RNN7|-input1) {7};
    \node[text=blue] (input8) at (RNN8|-input1) {13};
    \draw[->,ultra thick,blue] (input1) -- (embed1_8|-embed_layer.south);
    \draw[->,ultra thick,blue] (input2) -- (embed2_8|-embed_layer.south);
    \draw[->,ultra thick,blue] (input3) -- (embed3_8|-embed_layer.south);
    \draw[->,ultra thick,blue] (input4) -- (embed4_8|-embed_layer.south);
    \draw[->,ultra thick,blue] (input5) -- (embed5_8|-embed_layer.south);
    \draw[->,ultra thick,blue] (input6) -- (embed6_8|-embed_layer.south);
    \draw[->,ultra thick,blue] (input7) -- (embed7_8|-embed_layer.south);
    \draw[->,ultra thick,blue] (input8) -- (embed8_8|-embed_layer.south);
    \node[anchor=north,align=left,text=blue] (input_ann) at (input1.north) {\textbf{Input}\\(Random Integers)};
    % Pos encoding
    \node[right=0.02em of embed1_2, text=orange] (t1) {$t=1$};
    \node[right=0.02em of embed2_2, text=orange] (t2) {$2$};
    \node[right=0.02em of embed3_2, text=orange] (t3) {$3$};
    \node[right=0.02em of embed4_2, text=orange] (t4) {$L$};
    \node[right=0.02em of embed5_2, text=orange] (t5) {$L+1$};
    \node[right=0.02em of embed6_2, text=orange] (t6) {$2L-2$};
    \node[right=0.02em of embed7_2, text=orange] (t7) {$2L-1$};
    \node[right=0.02em of embed8_2, text=orange] (t8) {$2L$};
    \node[left=0.5em of embed1_2,align=center,text=orange] (pos_ann) {\textbf{Positional}\\\textbf{Encoding}};
    % Filler
    % \node[right=-0.3em of embed5_8,align=center,text=blue,yshift=-1.5em] (filler_ann) {\textbf{Output}
    % \textbf{Query}\\
    % (Leanable Vector)};
    % Reaout layer
    \path let \p1=(RNN5.west), \p2=(RNN8.east) in (RNN5) to (RNN8)
        node[above=5em of RNN5.west, anchor=west, minimum width=\x2-\x1+0.5em, rounded rectangle, draw,yshift=-2em] (readout_layer) {Linear $\to$ argmax};
    \draw[->,ultra thick] (RNN5) -- (embed5_1|-readout_layer.south);
    \draw[->,ultra thick] (RNN6) -- (embed6_1|-readout_layer.south);
    \draw[->,ultra thick] (RNN7) -- (embed7_1|-readout_layer.south);
    \draw[->,ultra thick] (RNN8) -- (embed8_1|-readout_layer.south);
    % output for palindrome
    \node[text=violet,yshift=2em,align=center,anchor=south] (sort5) at (embed5_1|-readout_layer.north) {$11+5$\\$\pmod K$};
    \node[text=violet] (sort_dots) at (RNN_dots2|-sort5) {$\cdots$};
    \node[text=violet,align=center] (sort6) at (embed6_1|-sort5) {$2+18$\\$\pmod K$};
    \node[text=violet,align=center,] (sort7) at (embed7_1|-sort5) {$29+7$\\$\pmod K$};
    \node[text=violet,align=center,] (sort8) at (embed8_1|-sort5) {$8+13$\\$\pmod K$};
    \draw[->,ultra thick] (embed5_1|-readout_layer.north) -- (sort5);
    \draw[->,ultra thick] (embed6_1|-readout_layer.north) -- (sort6);
    \draw[->,ultra thick] (embed7_1|-readout_layer.north) -- (sort7);
    \draw[->,ultra thick] (embed8_1|-readout_layer.north) -- (sort8);
    \node[text=violet,left=0.5em of sort5] (sort_ann) {\textbf{Reversed}};
    % output for sort
    % \node[text=violet,yshift=2em] (sort5) at (embed5_1|-readout_layer.north) {2};
    % \node[text=violet] (sort_dots) at (RNN_dots2|-sort5) {$\cdots$};
    % \node[text=violet] (sort6) at (embed6_1|-sort5) {8};
    % \node[text=violet] (sort7) at (embed7_1|-sort5) {11};
    % \node[text=violet] (sort8) at (embed8_1|-sort5) {29};
    % \draw[->,ultra thick] (embed5_1|-readout_layer.north) -- (sort5);
    % \draw[->,ultra thick] (embed6_1|-readout_layer.north) -- (sort6);
    % \draw[->,ultra thick] (embed7_1|-readout_layer.north) -- (sort7);
    % \draw[->,ultra thick] (embed8_1|-readout_layer.north) -- (sort8);
    % \node[text=violet,left=0.5em of sort5] (sort_ann) {\textbf{Sorted}};
    % % output for palindrome
    % \node[text=olive,above=0.2em of sort5] (palindrome5) {11};
    % \node[text=olive] (palindrome_dots) at (RNN_dots2|-palindrome5) {$\cdots$};
    % \node[text=olive] (palindrome6) at (sort6|-palindrome5) {2};
    % \node[text=olive] (palindrome7) at (sort7|-palindrome5) {29};
    % \node[text=olive] (palindrome8) at (sort8|-palindrome5) {8};
    % \node[text=olive,left=0.5em of palindrome5] (palindrome_ann) {\textbf{Reversed}};
    \end{tikzpicture}

==> figs/gradient-analysis.tex <==
\begin{tikzpicture}[node distance=1.5em,font=\fontsize{9pt}{0cm}]
    % RNN
    \node[rounded rectangle,draw] (RNN1) at (0,0) {RNN};
    \node[rounded rectangle,draw,right=of RNN1] (RNN2) {RNN};
    \node[rounded rectangle,draw,right=of RNN2] (RNN3) {RNN};
    \node[right=of RNN3] (RNN_dots) {$\cdots$};
    \node[rounded rectangle,draw,right=of RNN_dots] (RNN4) {RNN};
    \node[rounded rectangle,draw,right=of RNN4] (RNN5) {RNN};
    \node[right=of RNN5] (RNN_dots2) {$\cdots$};
    \node[rounded rectangle,draw,right=of RNN_dots2] (RNN6) {RNN};
    \node[rounded rectangle,draw,right=of RNN6] (RNN7) {RNN};
    \node[rounded rectangle,draw,right=of RNN7] (RNN8) {RNN};
    \draw[->,ultra thick,blue] (RNN1) -- (RNN2);
    \draw[->,ultra thick,orange] ([yshift=0.4em]RNN2.east) -- ([yshift=0.4em]RNN3.west);
    \draw[->,ultra thick,purple] ([yshift=-0.4em]RNN2.east) -- ([yshift=-0.4em]RNN3.west);
    \draw[->,ultra thick,orange] ([yshift=0.4em]RNN3.east) -- ([yshift=0.4em]RNN_dots.west);
    \draw[->,ultra thick,purple] ([yshift=-0.4em]RNN3.east) -- ([yshift=-0.4em]RNN_dots.west);
    \draw[->,ultra thick,orange] ([yshift=0.4em]RNN_dots.east) -- ([yshift=0.4em]RNN4.west);
    \draw[->,ultra thick,purple] ([yshift=-0.4em]RNN_dots.east) -- ([yshift=-0.4em]RNN4.west);
    \draw[->,ultra thick,orange] ([yshift=0.4em]RNN4.east) -- ([yshift=0.4em]RNN5.west);
    \draw[->,ultra thick,purple] ([yshift=-0.4em]RNN4.east) -- ([yshift=-0.4em]RNN5.west);
    \draw[->,ultra thick,orange] ([yshift=0.4em]RNN5.east) -- ([yshift=0.4em]RNN_dots2.west);
    \draw[->,ultra thick,purple] ([yshift=-0.4em]RNN5.east) -- ([yshift=-0.4em]RNN_dots2.west);
    \draw[->,ultra thick,orange] ([yshift=0.4em]RNN_dots2.east) -- ([yshift=0.4em]RNN6.west);
    \draw[->,ultra thick,purple] ([yshift=-0.4em]RNN_dots2.east) -- ([yshift=-0.4em]RNN6.west);
    \draw[->,ultra thick,orange] ([yshift=0.4em]RNN6.east) -- ([yshift=0.4em]RNN7.west);
    \draw[->,ultra thick,purple] ([yshift=-0.4em]RNN6.east) -- ([yshift=-0.4em]RNN7.west);
    \draw[->,ultra thick,orange] ([yshift=0.4em]RNN7.east) -- ([yshift=0.4em]RNN8.west);
    \draw[->,ultra thick,purple] ([yshift=-0.4em]RNN7.east) -- ([yshift=-0.4em]RNN8.west);
    % \draw[->,ultra thick] (RNN3) -- (RNN_dots);
    % \draw[->,ultra thick] (RNN_dots) -- (RNN4);
    % \draw[->,ultra thick] (RNN4) -- (RNN5);
    % \draw[->,ultra thick] (RNN5) -- (RNN_dots2);
    % \draw[->,ultra thick] (RNN_dots2) -- (RNN6);
    % \draw[->,ultra thick] (RNN6) -- (RNN7);
    % \draw[->,ultra thick] (RNN7) -- (RNN8);
    % Embedding layer
    \path let \p1=(RNN1.west), \p2=(RNN4.east) in (RNN1) to (RNN4)
        node[anchor=west, minimum width=\x2-\x1+0.5em, rounded rectangle, draw,yshift=-2em] (embed_layer) at (RNN1.west|-RNN4.south) {Embedding ($\to$ Positional Encoding)};
    % inputs
    % \node[yshift=-2em,text=blue] (input1) at (RNN1|-embed_layer.south) {8};
    \node[text=orange, xshift=-0.5em, yshift=-2em] (input2) at (RNN2|-embed_layer.south) {29};
    \node[text=purple, xshift=0.5em, yshift=-1em] (input2_2) at (RNN2|-input2) {7};
    \coordinate (input1_y) at ($(input2)!0.5!(input2_2)$);
    \node[text=blue] (input1) at (RNN1|-input1_y) {8};
    \node[text=orange, xshift=-0.5em] (input3) at (RNN3|-input2) {2};
    \node[text=purple, xshift=0.5em] (input3_2) at (RNN3|-input2_2) {18};
    \node[text=orange] (input_dots) at (RNN_dots|-input2) {$\cdots$};
    \node[text=purple, xshift=0.5em] (input_dots_) at (RNN_dots|-input2_2) {$\cdots$};
    \node[text=orange, xshift=-0.5em] (input4) at (RNN4|-input2) {11};
    \node[text=purple, xshift=0.5em] (input4_2) at (RNN4|-input2_2) {31};
    \node[text=purple,right=0em of input4_2, align=left,inner sep=0pt] (disturbants_2) {\textbf{Disturbants} $B$};
    \node[text=orange,align=left,inner sep=0pt] (disturbants) at (disturbants_2|-input2) {\textbf{Disturbants} $A$};
    \draw [decorate,thick,decoration={brace,amplitude=0.5em,raise=0.2em}] (disturbants.north-|disturbants.east) -- (disturbants_2.south-|disturbants_2.east) node[midway,right,xshift=0.5em,align=right]{\textbf{Assessing Robustness}};
    % Paths
    \draw[->,ultra thick,blue] (input1|-embed_layer.north) -- (input1|-RNN1.south);
    \draw[->,ultra thick,orange] (input2|-embed_layer.north) -- (input2|-RNN2.south);
    \draw[->,ultra thick,purple] (input2_2|-embed_layer.north) -- (input2_2|-RNN2.south);
    \draw[->,ultra thick,orange] (input3|-embed_layer.north) -- (input3|-RNN3.south);
    \draw[->,ultra thick,purple] (input3_2|-embed_layer.north) -- (input3_2|-RNN3.south);
    \draw[->,ultra thick,orange] (input4|-embed_layer.north) -- (input4|-RNN4.south);
    \draw[->,ultra thick,purple] (input4_2|-embed_layer.north) -- (input4_2|-RNN4.south);
    \draw[->,ultra thick,blue] (input1) -- (input1|-embed_layer.south);
    \draw[->,ultra thick,orange] (input2) -- (input2|-embed_layer.south);
    \draw[->,ultra thick,purple] (input2_2) -- (input2_2|-embed_layer.south);
    \draw[->,ultra thick,orange] (input3) -- (input3|-embed_layer.south);
    \draw[->,ultra thick,purple] (input3_2) -- (input3_2|-embed_layer.south);
    \draw[->,ultra thick,orange] (input4) -- (input4|-embed_layer.south);
    \draw[->,ultra thick,purple] (input4_2) -- (input4_2|-embed_layer.south);
    \node[text=blue,left=0em of input1] (input_ann) {\textbf{Target}};
    % Filler
    \path let \p1=(RNN5.west), \p2=(RNN8.east) in (RNN5) to (RNN8)
        node[anchor=west, minimum width=\x2-\x1+0.5em, rounded rectangle, draw,yshift=-2em] (filler_layer) at (RNN5.west|-RNN8.south) {Output Query ($\to$ Positional Encoding)};
    \draw[->,ultra thick] (RNN5|-filler_layer.north) -- (RNN5);
    \draw[->,ultra thick] (RNN6|-filler_layer.north) -- (RNN6);
    \draw[->,ultra thick] (RNN7|-filler_layer.north) -- (RNN7);
    \draw[->,ultra thick] (RNN8|-filler_layer.north) -- (RNN8);
    % Hidden
    \node[text=orange, above=3.0em of RNN8, xshift=-0.8em] (hidden8) {$\vec{\mathbf{h}}_{2L}^{(A)}$};
    \node[text=purple, xshift=0.7em, yshift=1.0em] (hidden8_2) at (RNN8|-hidden8.north) {$\vec{\mathbf{h}}_{2L}^{(B)}$};
    \coordinate (hidden1_x) at ($(RNN1)!0.5!(RNN2)$);
    \coordinate (hidden1_y) at (hidden8);%($(hidden8)!0.5!(hidden8_2)$);
    \node[text=blue,yshift=0.5em] (hidden1) at (hidden1_x|-hidden1_y) {$\vec{\mathbf{z}}_1$};
    \draw[blue,dotted,ultra thick] (hidden1_x) -- (hidden1);
    \draw[->,ultra thick,orange] (RNN8.north-|hidden8) -- (hidden8);
    \draw[->,ultra thick,purple] (RNN8.north-|hidden8_2) -- (hidden8_2);
    % Gradients
    \draw[->,dashed,ultra thick,orange] (hidden8) -- ([yshift=-0.4em]hidden1.east)
        node [midway,below] (grad1) {\textbf{Normalized Gradients}:
                                        $ %\times
                                        \left(
                                            \alpha_i^{(A)} \cdot \frac{\partial h_{2L,i}^{(A)}}{\partial z_{1,1}}, \dots,
                                            \alpha_i^{(A)} \cdot \frac{\partial h_{2L,i}^{(A)}}{\partial z_{1,(2)D}}
                                        \right)^T_{1\leq i \leq D}$};
    \draw[->,dashed,ultra thick,purple] (hidden8_2) -- ([yshift=0.4em]hidden1.east)
        node [midway,above] (grad2) {\textbf{Normalized Gradients}:
                                        $ %\times
                                        \left(
                                            \alpha_i^{(B)} \cdot \frac{\partial h_{2L,i}^{(B)}}{\partial z_{1,1}}, \dots,
                                            \alpha_i^{(B)} \cdot \frac{\partial h_{2L,i}^{(B)}}{\partial z_{1,(2)D}}
                                        \right)^T_{1\leq i \leq D}$};
    \node[left=of grad2,align=left] (cos_sim) {\textbf{Evaluate}\\\textbf{Dot-Product Similarity}};
    \begin{scope}[on background layer]
        \draw[->,ultra thick] (cos_sim) -- (grad2);
        \draw[->,ultra thick] (cos_sim) -- (cos_sim|-grad1) -- (grad1);
    \end{scope}
    % Reaout layer
    % \path let \p1=(RNN5.west), \p2=(RNN8.east) in (RNN5) to (RNN8)
    %     node[above=5em of RNN5.west, anchor=west, minimum width=\x2-\x1+0.5em, rounded rectangle, draw,yshift=-2em] (readout_layer) {Linear $\to$ argmax};
    % \draw[->,ultra thick] (RNN5) -- (embed5_1|-readout_layer.south);
    % \draw[->,ultra thick] (RNN6) -- (embed6_1|-readout_layer.south);
    % \draw[->,ultra thick] (RNN7) -- (embed7_1|-readout_layer.south);
    % \draw[->,ultra thick] (RNN8) -- (embed8_1|-readout_layer.south);
    % % output for palindrome
    % \node[text=purple,yshift=2em] (sort5) at (embed5_1|-readout_layer.north) {11};
    % \node[text=purple] (sort_dots) at (RNN_dots2|-sort5) {$\cdots$};
    % \node[text=purple] (sort6) at (embed6_1|-sort5) {2};
    % \node[text=purple] (sort7) at (embed7_1|-sort5) {29};
    % \node[text=purple] (sort8) at (embed8_1|-sort5) {8};
    % \draw[->,ultra thick] (embed5_1|-readout_layer.north) -- (sort5);
    % \draw[->,ultra thick] (embed6_1|-readout_layer.north) -- (sort6);
    % \draw[->,ultra thick] (embed7_1|-readout_layer.north) -- (sort7);
    % \draw[->,ultra thick] (embed8_1|-readout_layer.north) -- (sort8);
    % \node[text=purple,left=0.5em of sort5] (sort_ann) {\textbf{Reversed}};
    % output for sort
    % \node[text=purple,yshift=2em] (sort5) at (embed5_1|-readout_layer.north) {2};
    % \node[text=purple] (sort_dots) at (RNN_dots2|-sort5) {$\cdots$};
    % \node[text=purple] (sort6) at (embed6_1|-sort5) {8};
    % \node[text=purple] (sort7) at (embed7_1|-sort5) {11};
    % \node[text=purple] (sort8) at (embed8_1|-sort5) {29};
    % \draw[->,ultra thick] (embed5_1|-readout_layer.north) -- (sort5);
    % \draw[->,ultra thick] (embed6_1|-readout_layer.north) -- (sort6);
    % \draw[->,ultra thick] (embed7_1|-readout_layer.north) -- (sort7);
    % \draw[->,ultra thick] (embed8_1|-readout_layer.north) -- (sort8);
    % \node[text=purple,left=0.5em of sort5] (sort_ann) {\textbf{Sorted}};
    % % output for palindrome
    % \node[text=olive,above=0.2em of sort5] (palindrome5) {11};
    % \node[text=olive] (palindrome_dots) at (RNN_dots2|-palindrome5) {$\cdots$};
    % \node[text=olive] (palindrome6) at (sort6|-palindrome5) {2};
    % \node[text=olive] (palindrome7) at (sort7|-palindrome5) {29};
    % \node[text=olive] (palindrome8) at (sort8|-palindrome5) {8};
    % \node[text=olive,left=0.5em of palindrome5] (palindrome_ann) {\textbf{Reversed}};
    \end{tikzpicture}

==> figs/precedent-query.tex <==
\begin{tikzpicture}[node distance=1.4em,font=\fontsize{9pt}{0cm}]
    % RNN
    \node[rounded rectangle,draw] (RNN1) at (0,0) {RNN};
    \node[rounded rectangle,draw,right=of RNN1] (RNN2) {RNN};
    \node[rounded rectangle,draw,right=of RNN2] (RNN3) {RNN};
    \node[right=of RNN3] (RNN_dots) {$\cdots$};
    \node[rounded rectangle,draw,right=of RNN_dots] (RNN4) {RNN};
    \node[rounded rectangle,draw,right=of RNN4] (RNN5) {RNN};
    % \node[right=of RNN5] (RNN_dots2) {$\cdots$};
    % \node[rounded rectangle,draw,right=of RNN_dots2] (RNN6) {RNN};
    % \node[rounded rectangle,draw,right=of RNN6] (RNN7) {RNN};
    % \node[rounded rectangle,draw,right=of RNN7] (RNN8) {RNN};
    \draw[->,ultra thick] (RNN1) -- (RNN2);
    \draw[->,ultra thick] (RNN2) -- (RNN3);
    \draw[->,ultra thick] (RNN3) -- (RNN_dots);
    \draw[->,ultra thick] (RNN_dots) -- (RNN4);
    \draw[->,ultra thick] (RNN4) -- (RNN5);
    % \draw[->,ultra thick] (RNN5) -- (RNN_dots2);
    % \draw[->,ultra thick] (RNN_dots2) -- (RNN6);
    % \draw[->,ultra thick] (RNN6) -- (RNN7);
    % \draw[->,ultra thick] (RNN7) -- (RNN8);
    % Embedding
    % t=1
    \node[below=1.5em of RNN1,rectangle,fill=black!6.3822,minimum size=0.025em] (embed1_1) {};
        \node[anchor=north,rectangle,fill=black!71.1932,minimum size=0.025em] (embed1_2) at (embed1_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed1_3) at (embed1_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!28.4883,minimum size=0.05em,yshift=-0.5em] (embed1_4) at (embed1_2.south) {};
        \draw[densely dotted,thick] (embed1_2.south) -- (embed1_4.north);
        \draw[orange,ultra thick] (embed1_1.north west) rectangle (embed1_4.south east);
        \node[anchor=north,rectangle,fill=black!74.2941,minimum size=0.025em,yshift=-0.2em] (embed1_5) at (embed1_4.south) {};
        \node[anchor=north,rectangle,fill=black!19.5580,minimum size=0.025em] (embed1_6) at (embed1_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed1_7) at (embed1_6.south) {};
        \node[anchor=north,rectangle,fill=black!11.2020,minimum size=0.025em,yshift=-0.5em] (embed1_8) at (embed1_6.south) {};
        \draw[densely dotted,thick] (embed1_6.south) -- (embed1_8.north);
        \draw[blue,ultra thick] (embed1_5.north west) rectangle (embed1_8.south east);
    % t=2
    \node[below=1.5em of RNN2,rectangle,fill=black!43.4254,minimum size=0.025em] (embed2_1) {};
        \node[anchor=north,rectangle,fill=black!28.9347,minimum size=0.025em] (embed2_2) at (embed2_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed2_3) at (embed2_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!99.3098,minimum size=0.05em,yshift=-0.5em] (embed2_4) at (embed2_2.south) {};
        \draw[densely dotted,thick] (embed2_2.south) -- (embed2_4.north);
        \draw[orange,ultra thick] (embed2_1.north west) rectangle (embed2_4.south east);
        \node[anchor=north,rectangle,fill=black!51.0637,minimum size=0.025em,yshift=-0.2em] (embed2_5) at (embed2_4.south) {};
        \node[anchor=north,rectangle,fill=black!57.0077,minimum size=0.025em] (embed2_6) at (embed2_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed2_7) at (embed2_6.south) {};
        \node[anchor=north,rectangle,fill=black!92.4737,minimum size=0.025em,yshift=-0.5em] (embed2_8) at (embed2_6.south) {};
        \draw[densely dotted,thick] (embed2_6.south) -- (embed2_8.north);
        \draw[blue,ultra thick] (embed2_5.north west) rectangle (embed2_8.south east);
    % t=3
    \node[below=1.5em of RNN3,rectangle,fill=black!13.5946,minimum size=0.025em] (embed3_1) {};
        \node[anchor=north,rectangle,fill=black!78.9994,minimum size=0.025em] (embed3_2) at (embed3_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed3_3) at (embed3_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!5.0599,minimum size=0.05em,yshift=-0.5em] (embed3_4) at (embed3_2.south) {};
        \draw[densely dotted,thick] (embed3_2.south) -- (embed3_4.north);
        \draw[orange,ultra thick] (embed3_1.north west) rectangle (embed3_4.south east);
        \node[anchor=north,rectangle,fill=black!16.0001,minimum size=0.025em,yshift=-0.2em] (embed3_5) at (embed3_4.south) {};
        \node[anchor=north,rectangle,fill=black!97.2500,minimum size=0.025em] (embed3_6) at (embed3_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed3_7) at (embed3_6.south) {};
        \node[anchor=north,rectangle,fill=black!70.0548,minimum size=0.025em,yshift=-0.5em] (embed3_8) at (embed3_6.south) {};
        \draw[densely dotted,thick] (embed3_6.south) -- (embed3_8.north);
        \draw[blue,ultra thick] (embed3_5.north west) rectangle (embed3_8.south east);
    % dots
    \node[] (embed_dots) at (RNN_dots|-embed1_4.south) {$\cdots$};
    % t=4
    \node[below=1.5em of RNN4,rectangle,fill=black!24.0146,minimum size=0.025em] (embed4_1) {};
        \node[anchor=north,rectangle,fill=black!44.4282,minimum size=0.025em] (embed4_2) at (embed4_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed4_3) at (embed4_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!15.9579,minimum size=0.05em,yshift=-0.5em] (embed4_4) at (embed4_2.south) {};
        \draw[densely dotted,thick] (embed4_2.south) -- (embed4_4.north);
        \draw[orange,ultra thick] (embed4_1.north west) rectangle (embed4_4.south east);
        \node[anchor=north,rectangle,fill=black!70.0773,minimum size=0.025em,yshift=-0.2em] (embed4_5) at (embed4_4.south) {};
        \node[anchor=north,rectangle,fill=black!38.1015,minimum size=0.025em] (embed4_6) at (embed4_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed4_7) at (embed4_6.south) {};
        \node[anchor=north,rectangle,fill=black!30.9955,minimum size=0.025em,yshift=-0.5em] (embed4_8) at (embed4_6.south) {};
        \draw[densely dotted,thick] (embed4_6.south) -- (embed4_8.north);
        \draw[blue,ultra thick] (embed4_5.north west) rectangle (embed4_8.south east);
    % t=5
    \node[below=1.5em of RNN5,rectangle,fill=black!13.5946,minimum size=0.025em] (embed5_1) {};
        \node[anchor=north,rectangle,fill=black!78.9994,minimum size=0.025em] (embed5_2) at (embed5_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed5_3) at (embed5_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!5.0599,minimum size=0.05em,yshift=-0.5em] (embed5_4) at (embed5_2.south) {};
        \draw[densely dotted,thick] (embed5_2.south) -- (embed5_4.north);
        \draw[orange,ultra thick] (embed5_1.north west) rectangle (embed5_4.south east);
        \node[anchor=north,rectangle,fill=black!16.0001,minimum size=0.025em,yshift=-0.2em] (embed5_5) at (embed5_4.south) {};
        \node[anchor=north,rectangle,fill=black!97.2500,minimum size=0.025em] (embed5_6) at (embed5_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed5_7) at (embed5_6.south) {};
        \node[anchor=north,rectangle,fill=black!70.0548,minimum size=0.025em,yshift=-0.5em] (embed5_8) at (embed5_6.south) {};
        \draw[densely dotted,thick] (embed5_6.south) -- (embed5_8.north);
        \draw[teal,ultra thick] (embed5_5.north west) rectangle (embed5_8.south east);
    % % dots2
    % \node[] (embed_dots2) at (RNN_dots2|-embed1_4.south) {$\cdots$};
    % % t=6
    % \node[below=1.5em of RNN6,rectangle,fill=black!33.8048,minimum size=0.025em] (embed6_1) {};
    %     \node[anchor=north,rectangle,fill=black!17.7876,minimum size=0.025em] (embed6_2) at (embed6_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed6_3) at (embed6_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!42.1924,minimum size=0.05em,yshift=-0.5em] (embed6_4) at (embed6_2.south) {};
    %     \draw[densely dotted,thick] (embed6_2.south) -- (embed6_4.north);
    %     \draw[orange,ultra thick] (embed6_1.north west) rectangle (embed6_4.south east);
    %     \node[anchor=north,rectangle,fill=black!31.4863,minimum size=0.025em,yshift=-0.2em] (embed6_5) at (embed6_4.south) {};
    %     \node[anchor=north,rectangle,fill=black!42.5624,minimum size=0.025em] (embed6_6) at (embed6_5.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.025em] (embed6_7) at (embed6_6.south) {};
    %     \node[anchor=north,rectangle,fill=black!79.8860,minimum size=0.025em,yshift=-0.5em] (embed6_8) at (embed6_6.south) {};
    %     \draw[densely dotted,thick] (embed6_6.south) -- (embed6_8.north);
    %     \draw[blue,ultra thick] (embed6_5.north west) rectangle (embed6_8.south east);
    % % t=7
    % \node[below=1.5em of RNN7,rectangle,fill=black!92.5532,minimum size=0.025em] (embed7_1) {};
    %     \node[anchor=north,rectangle,fill=black!59.5136,minimum size=0.025em] (embed7_2) at (embed7_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed7_3) at (embed7_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!39.6573,minimum size=0.05em,yshift=-0.5em] (embed7_4) at (embed7_2.south) {};
    %     \draw[densely dotted,thick] (embed7_2.south) -- (embed7_4.north);
    %     \draw[orange,ultra thick] (embed7_1.north west) rectangle (embed7_4.south east);
    %     \node[anchor=north,rectangle,fill=black!31.4863,minimum size=0.025em,yshift=-0.2em] (embed7_5) at (embed7_4.south) {};
    %     \node[anchor=north,rectangle,fill=black!42.5624,minimum size=0.025em] (embed7_6) at (embed7_5.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.025em] (embed7_7) at (embed7_6.south) {};
    %     \node[anchor=north,rectangle,fill=black!79.8860,minimum size=0.025em,yshift=-0.5em] (embed7_8) at (embed7_6.south) {};
    %     \draw[densely dotted,thick] (embed7_6.south) -- (embed7_8.north);
    %     \draw[blue,ultra thick] (embed7_5.north west) rectangle (embed7_8.south east);
    % % t=8
    % \node[below=1.5em of RNN8,rectangle,fill=black!36.3285,minimum size=0.025em] (embed8_1) {};
    %     \node[anchor=north,rectangle,fill=black!60.9385,minimum size=0.025em] (embed8_2) at (embed8_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed8_3) at (embed8_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!68.8193,minimum size=0.05em,yshift=-0.5em] (embed8_4) at (embed8_2.south) {};
    %     \draw[densely dotted,thick] (embed8_2.south) -- (embed8_4.north);
    %     \draw[orange,ultra thick] (embed8_1.north west) rectangle (embed8_4.south east);
    %     \node[anchor=north,rectangle,fill=black!31.4863,minimum size=0.025em,yshift=-0.2em] (embed8_5) at (embed8_4.south) {};
    %     \node[anchor=north,rectangle,fill=black!42.5624,minimum size=0.025em] (embed8_6) at (embed8_5.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.025em] (embed8_7) at (embed8_6.south) {};
    %     \node[anchor=north,rectangle,fill=black!79.8860,minimum size=0.025em,yshift=-0.5em] (embed8_8) at (embed8_6.south) {};
    %     \draw[densely dotted,thick] (embed8_6.south) -- (embed8_8.north);
    %     \draw[blue,ultra thick] (embed8_5.north west) rectangle (embed8_8.south east);
    \draw[->,ultra thick] (embed1_1) -- (RNN1);
    \draw[->,ultra thick] (embed2_1) -- (RNN2);
    \draw[->,ultra thick] (embed3_1) -- (RNN3);
    \draw[->,ultra thick] (embed4_1) -- (RNN4);
    \draw[->,ultra thick] (embed5_1) -- (RNN5);
    % \draw[->,ultra thick] (embed6_1) -- (RNN6);
    % \draw[->,ultra thick] (embed7_1) -- (RNN7);
    % \draw[->,ultra thick] (embed8_1) -- (RNN8);
    % Embedding layer
    \path let \p1=(RNN1.west), \p2=(RNN5.east) in (RNN1) to (RNN5)
        node[anchor=west, minimum width=\x2-\x1+0.5em, rounded rectangle, draw,yshift=-2em] (embed_layer) at (RNN1.west|-embed5_8.south) {Embedding};
    \draw[->,ultra thick,blue] (embed1_8|-embed_layer.north) -- (embed1_8);
    \draw[->,ultra thick,blue] (embed2_8|-embed_layer.north) -- (embed2_8);
    \draw[->,ultra thick,blue] (embed3_8|-embed_layer.north) -- (embed3_8);
    \draw[->,ultra thick,blue] (embed4_8|-embed_layer.north) -- (embed4_8);
    \draw[->,ultra thick,teal] (embed5_8|-embed_layer.north) -- (embed5_8);
    % \draw[->,ultra thick,blue] (embed6_8|-embed_layer.north) -- (embed6_8);
    % \draw[->,ultra thick,blue] (embed7_8|-embed_layer.north) -- (embed7_8);
    % \draw[->,ultra thick,blue] (embed8_8|-embed_layer.north) -- (embed8_8);
    % inputs
    \node[yshift=-2em,text=blue] (input1) at (RNN1|-embed_layer.south) {8};
    \node[text=blue] (input2) at (RNN2|-input1) {29};
    \node[text=blue] (input3) at (RNN3|-input1) {2};
    \node[text=blue] (input_dots) at (RNN_dots|-input1) {$\cdots$};
    \node[text=blue] (input4) at (RNN4|-input1) {11};
    \node[text=teal,align=center,anchor=north] (input5) at (RNN5|-input1.north) {2\\($t=3$)};
    % \node[text=blue] (input_dots2) at (RNN_dots|-input1) {$\cdots$};
    % \node[text=blue] (input6) at (RNN6|-input1) {18};
    % \node[text=blue] (input7) at (RNN7|-input1) {7};
    % \node[text=blue] (input8) at (RNN8|-input1) {13};
    \draw[->,ultra thick,blue] (input1) -- (embed1_8|-embed_layer.south);
    \draw[->,ultra thick,blue] (input2) -- (embed2_8|-embed_layer.south);
    \draw[->,ultra thick,blue] (input3) -- (embed3_8|-embed_layer.south);
    \draw[->,ultra thick,blue] (input4) -- (embed4_8|-embed_layer.south);
    \draw[->,ultra thick,teal] (input5) -- (embed5_8|-embed_layer.south);
    % \draw[->,ultra thick,blue] (input6) -- (embed6_8|-embed_layer.south);
    % \draw[->,ultra thick,blue] (input7) -- (embed7_8|-embed_layer.south);
    % \draw[->,ultra thick,blue] (input8) -- (embed8_8|-embed_layer.south);
    \node[anchor=north,align=left,text=blue,xshift=4em] (input_ann) at (input1.north) {\textbf{Input}\\(Non-Repeating Random Integers)};
    % Pos encoding
    \node[right=0.02em of embed1_2, text=orange] (t1) {$t=1$};
    \node[right=0.02em of embed2_2, text=orange] (t2) {$2$};
    \node[right=0.02em of embed3_2, text=orange] (t3) {$3$};
    \node[right=0.02em of embed4_2, text=orange] (t4) {$L$};
    \node[right=0.02em of embed5_2, text=orange] (t5) {$L+1$};
    % \node[right=0.02em of embed6_2, text=orange] (t6) {$2L-2$};
    % \node[right=0.02em of embed7_2, text=orange] (t7) {$2L-1$};
    % \node[right=0.02em of embed8_2, text=orange] (t8) {$2L$};
    \node[left=0.5em of embed1_2,align=center,text=orange] (pos_ann) {\textbf{Positional}\\\textbf{Encoding}};
    % Filler
    \node[right=3em of input5.north,align=left,anchor=north,text=teal] (query_ann) {\textbf{Query}};
    % Reaout layer
	\node[above=1.5em of RNN5, rounded rectangle, draw] (readout_layer) {Linear $\to$ argmax};
    % \path let \p1=(RNN5.west), \p2=(RNN8.east) in (RNN5) to (RNN8)
        % node[above=5em of RNN5.west, anchor=west, minimum width=\x2-\x1+0.5em, rounded rectangle, draw,yshift=-2em] (readout_layer) {Linear $\to$ argmax};
    \draw[->,ultra thick] (RNN5) -- (embed5_1|-readout_layer.south);
    % \draw[->,ultra thick] (RNN6) -- (embed6_1|-readout_layer.south);
    % \draw[->,ultra thick] (RNN7) -- (embed7_1|-readout_layer.south);
    % \draw[->,ultra thick] (RNN8) -- (embed8_1|-readout_layer.south);
    % output for palindrome
    \node[text=violet,yshift=1.5em,align=center,anchor=south] (sort5) at (embed5_1|-readout_layer.north) {$29$\\$(t=2)$};
    % \node[text=violet] (sort_dots) at (RNN_dots2|-sort5) {$\cdots$};
    % \node[text=violet,align=center] (sort6) at (embed6_1|-sort5) {$2+18$\\$\pmod K$};
    % \node[text=violet,align=center,] (sort7) at (embed7_1|-sort5) {$29+7$\\$\pmod K$};
    % \node[text=violet,align=center,] (sort8) at (embed8_1|-sort5) {$8+13$\\$\pmod K$};
    \draw[->,ultra thick] (embed5_1|-readout_layer.north) -- (sort5);
    % \draw[->,ultra thick] (embed6_1|-readout_layer.north) -- (sort6);
    % \draw[->,ultra thick] (embed7_1|-readout_layer.north) -- (sort7);
    % \draw[->,ultra thick] (embed8_1|-readout_layer.north) -- (sort8);
    \node[text=violet,left=4em of sort5.north,anchor=north] (sort_ann) {\textbf{Predecessor}};
    % output for sort
    % \node[text=violet,yshift=2em] (sort5) at (embed5_1|-readout_layer.north) {2};
    % \node[text=violet] (sort_dots) at (RNN_dots2|-sort5) {$\cdots$};
    % \node[text=violet] (sort6) at (embed6_1|-sort5) {8};
    % \node[text=violet] (sort7) at (embed7_1|-sort5) {11};
    % \node[text=violet] (sort8) at (embed8_1|-sort5) {29};
    % \draw[->,ultra thick] (embed5_1|-readout_layer.north) -- (sort5);
    % \draw[->,ultra thick] (embed6_1|-readout_layer.north) -- (sort6);
    % \draw[->,ultra thick] (embed7_1|-readout_layer.north) -- (sort7);
    % \draw[->,ultra thick] (embed8_1|-readout_layer.north) -- (sort8);
    % \node[text=violet,left=0.5em of sort5] (sort_ann) {\textbf{Sorted}};
    % % output for palindrome
    % \node[text=olive,above=0.2em of sort5] (palindrome5) {11};
    % \node[text=olive] (palindrome_dots) at (RNN_dots2|-palindrome5) {$\cdots$};
    % \node[text=olive] (palindrome6) at (sort6|-palindrome5) {2};
    % \node[text=olive] (palindrome7) at (sort7|-palindrome5) {29};
    % \node[text=olive] (palindrome8) at (sort8|-palindrome5) {8};
    % \node[text=olive,left=0.5em of palindrome5] (palindrome_ann) {\textbf{Reversed}};
    \end{tikzpicture}

==> figs/rnn.tex <==
\begin{tikzpicture}[node distance=1.5em,font=\fontsize{9pt}{0cm}]
    % RNN
    \node[rounded rectangle,draw] (RNN1) at (0,0) {RNN};
    \node[rounded rectangle,draw,right=of RNN1] (RNN2) {RNN};
    \node[rounded rectangle,draw,right=of RNN2] (RNN3) {RNN};
    \node[right=of RNN3] (RNN_dots) {$\cdots$};
    \node[rounded rectangle,draw,right=of RNN_dots] (RNN4) {RNN};
    \node[rounded rectangle,draw,right=of RNN4] (RNN5) {RNN};
    \node[right=of RNN5] (RNN_dots2) {$\cdots$};
    \node[rounded rectangle,draw,right=of RNN_dots2] (RNN6) {RNN};
    \node[rounded rectangle,draw,right=of RNN6] (RNN7) {RNN};
    \node[rounded rectangle,draw,right=of RNN7] (RNN8) {RNN};
    \draw[->,ultra thick] (RNN1) -- (RNN2);
    \draw[->,ultra thick] (RNN2) -- (RNN3);
    \draw[->,ultra thick] (RNN3) -- (RNN_dots);
    \draw[->,ultra thick] (RNN_dots) -- (RNN4);
    \draw[->,ultra thick] (RNN4) -- (RNN5);
    \draw[->,ultra thick] (RNN5) -- (RNN_dots2);
    \draw[->,ultra thick] (RNN_dots2) -- (RNN6);
    \draw[->,ultra thick] (RNN6) -- (RNN7);
    \draw[->,ultra thick] (RNN7) -- (RNN8);
    % Embedding
    % t=1
    \node[below=1.5em of RNN1,rectangle,fill=black!6.3822,minimum size=0.025em] (embed1_1) {};
        \node[anchor=north,rectangle,fill=black!71.1932,minimum size=0.025em] (embed1_2) at (embed1_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed1_3) at (embed1_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!28.4883,minimum size=0.05em,yshift=-0.5em] (embed1_4) at (embed1_2.south) {};
        \draw[densely dotted,thick] (embed1_2.south) -- (embed1_4.north);
        \draw[orange,ultra thick] (embed1_1.north west) rectangle (embed1_4.south east);
        \node[anchor=north,rectangle,fill=black!74.2941,minimum size=0.025em,yshift=-0.2em] (embed1_5) at (embed1_4.south) {};
        \node[anchor=north,rectangle,fill=black!19.5580,minimum size=0.025em] (embed1_6) at (embed1_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed1_7) at (embed1_6.south) {};
        \node[anchor=north,rectangle,fill=black!11.2020,minimum size=0.025em,yshift=-0.5em] (embed1_8) at (embed1_6.south) {};
        \draw[densely dotted,thick] (embed1_6.south) -- (embed1_8.north);
        \draw[blue,ultra thick] (embed1_5.north west) rectangle (embed1_8.south east);
    % t=2
    \node[below=1.5em of RNN2,rectangle,fill=black!43.4254,minimum size=0.025em] (embed2_1) {};
        \node[anchor=north,rectangle,fill=black!28.9347,minimum size=0.025em] (embed2_2) at (embed2_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed2_3) at (embed2_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!99.3098,minimum size=0.05em,yshift=-0.5em] (embed2_4) at (embed2_2.south) {};
        \draw[densely dotted,thick] (embed2_2.south) -- (embed2_4.north);
        \draw[orange,ultra thick] (embed2_1.north west) rectangle (embed2_4.south east);
        \node[anchor=north,rectangle,fill=black!51.0637,minimum size=0.025em,yshift=-0.2em] (embed2_5) at (embed2_4.south) {};
        \node[anchor=north,rectangle,fill=black!57.0077,minimum size=0.025em] (embed2_6) at (embed2_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed2_7) at (embed2_6.south) {};
        \node[anchor=north,rectangle,fill=black!92.4737,minimum size=0.025em,yshift=-0.5em] (embed2_8) at (embed2_6.south) {};
        \draw[densely dotted,thick] (embed2_6.south) -- (embed2_8.north);
        \draw[blue,ultra thick] (embed2_5.north west) rectangle (embed2_8.south east);
    % t=3
    \node[below=1.5em of RNN3,rectangle,fill=black!13.5946,minimum size=0.025em] (embed3_1) {};
        \node[anchor=north,rectangle,fill=black!78.9994,minimum size=0.025em] (embed3_2) at (embed3_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed3_3) at (embed3_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!5.0599,minimum size=0.05em,yshift=-0.5em] (embed3_4) at (embed3_2.south) {};
        \draw[densely dotted,thick] (embed3_2.south) -- (embed3_4.north);
        \draw[orange,ultra thick] (embed3_1.north west) rectangle (embed3_4.south east);
        \node[anchor=north,rectangle,fill=black!16.0001,minimum size=0.025em,yshift=-0.2em] (embed3_5) at (embed3_4.south) {};
        \node[anchor=north,rectangle,fill=black!97.2500,minimum size=0.025em] (embed3_6) at (embed3_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed3_7) at (embed3_6.south) {};
        \node[anchor=north,rectangle,fill=black!70.0548,minimum size=0.025em,yshift=-0.5em] (embed3_8) at (embed3_6.south) {};
        \draw[densely dotted,thick] (embed3_6.south) -- (embed3_8.north);
        \draw[blue,ultra thick] (embed3_5.north west) rectangle (embed3_8.south east);
    % dots
    \node[] (embed_dots) at (RNN_dots|-embed1_4.south) {$\cdots$};
    % t=4
    \node[below=1.5em of RNN4,rectangle,fill=black!24.0146,minimum size=0.025em] (embed4_1) {};
        \node[anchor=north,rectangle,fill=black!44.4282,minimum size=0.025em] (embed4_2) at (embed4_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed4_3) at (embed4_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!15.9579,minimum size=0.05em,yshift=-0.5em] (embed4_4) at (embed4_2.south) {};
        \draw[densely dotted,thick] (embed4_2.south) -- (embed4_4.north);
        \draw[orange,ultra thick] (embed4_1.north west) rectangle (embed4_4.south east);
        \node[anchor=north,rectangle,fill=black!70.0773,minimum size=0.025em,yshift=-0.2em] (embed4_5) at (embed4_4.south) {};
        \node[anchor=north,rectangle,fill=black!38.1015,minimum size=0.025em] (embed4_6) at (embed4_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed4_7) at (embed4_6.south) {};
        \node[anchor=north,rectangle,fill=black!30.9955,minimum size=0.025em,yshift=-0.5em] (embed4_8) at (embed4_6.south) {};
        \draw[densely dotted,thick] (embed4_6.south) -- (embed4_8.north);
        \draw[blue,ultra thick] (embed4_5.north west) rectangle (embed4_8.south east);
    % t=5
    \node[below=1.5em of RNN5,rectangle,fill=black!11.4335,minimum size=0.025em] (embed5_1) {};
        \node[anchor=north,rectangle,fill=black!71.1110,minimum size=0.025em] (embed5_2) at (embed5_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed5_3) at (embed5_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!49.7914,minimum size=0.05em,yshift=-0.5em] (embed5_4) at (embed5_2.south) {};
        \draw[densely dotted,thick] (embed5_2.south) -- (embed5_4.north);
        \draw[orange,ultra thick] (embed5_1.north west) rectangle (embed5_4.south east);
        \node[anchor=north,rectangle,fill=black!31.4863,minimum size=0.025em,yshift=-0.2em] (embed5_5) at (embed5_4.south) {};
        \node[anchor=north,rectangle,fill=black!42.5624,minimum size=0.025em] (embed5_6) at (embed5_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed5_7) at (embed5_6.south) {};
        \node[anchor=north,rectangle,fill=black!79.8860,minimum size=0.025em,yshift=-0.5em] (embed5_8) at (embed5_6.south) {};
        \draw[densely dotted,thick] (embed5_6.south) -- (embed5_8.north);
        \draw[teal,ultra thick] (embed5_5.north west) rectangle (embed5_8.south east);
    % dots2
    \node[] (embed_dots2) at (RNN_dots2|-embed1_4.south) {$\cdots$};
    % t=6
    \node[below=1.5em of RNN6,rectangle,fill=black!33.8048,minimum size=0.025em] (embed6_1) {};
        \node[anchor=north,rectangle,fill=black!17.7876,minimum size=0.025em] (embed6_2) at (embed6_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed6_3) at (embed6_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!42.1924,minimum size=0.05em,yshift=-0.5em] (embed6_4) at (embed6_2.south) {};
        \draw[densely dotted,thick] (embed6_2.south) -- (embed6_4.north);
        \draw[orange,ultra thick] (embed6_1.north west) rectangle (embed6_4.south east);
        \node[anchor=north,rectangle,fill=black!31.4863,minimum size=0.025em,yshift=-0.2em] (embed6_5) at (embed6_4.south) {};
        \node[anchor=north,rectangle,fill=black!42.5624,minimum size=0.025em] (embed6_6) at (embed6_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed6_7) at (embed6_6.south) {};
        \node[anchor=north,rectangle,fill=black!79.8860,minimum size=0.025em,yshift=-0.5em] (embed6_8) at (embed6_6.south) {};
        \draw[densely dotted,thick] (embed6_6.south) -- (embed6_8.north);
        \draw[teal,ultra thick] (embed6_5.north west) rectangle (embed6_8.south east);
    % t=7
    \node[below=1.5em of RNN7,rectangle,fill=black!92.5532,minimum size=0.025em] (embed7_1) {};
        \node[anchor=north,rectangle,fill=black!59.5136,minimum size=0.025em] (embed7_2) at (embed7_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed7_3) at (embed7_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!39.6573,minimum size=0.05em,yshift=-0.5em] (embed7_4) at (embed7_2.south) {};
        \draw[densely dotted,thick] (embed7_2.south) -- (embed7_4.north);
        \draw[orange,ultra thick] (embed7_1.north west) rectangle (embed7_4.south east);
        \node[anchor=north,rectangle,fill=black!31.4863,minimum size=0.025em,yshift=-0.2em] (embed7_5) at (embed7_4.south) {};
        \node[anchor=north,rectangle,fill=black!42.5624,minimum size=0.025em] (embed7_6) at (embed7_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed7_7) at (embed7_6.south) {};
        \node[anchor=north,rectangle,fill=black!79.8860,minimum size=0.025em,yshift=-0.5em] (embed7_8) at (embed7_6.south) {};
        \draw[densely dotted,thick] (embed7_6.south) -- (embed7_8.north);
        \draw[teal,ultra thick] (embed7_5.north west) rectangle (embed7_8.south east);
    % t=8
    \node[below=1.5em of RNN8,rectangle,fill=black!36.3285,minimum size=0.025em] (embed8_1) {};
        \node[anchor=north,rectangle,fill=black!60.9385,minimum size=0.025em] (embed8_2) at (embed8_1.south) {};
        % \node[anchor=north,rectangle,minimum size=0.05em] (embed8_3) at (embed8_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
        \node[anchor=north,rectangle,fill=black!68.8193,minimum size=0.05em,yshift=-0.5em] (embed8_4) at (embed8_2.south) {};
        \draw[densely dotted,thick] (embed8_2.south) -- (embed8_4.north);
        \draw[orange,ultra thick] (embed8_1.north west) rectangle (embed8_4.south east);
        \node[anchor=north,rectangle,fill=black!31.4863,minimum size=0.025em,yshift=-0.2em] (embed8_5) at (embed8_4.south) {};
        \node[anchor=north,rectangle,fill=black!42.5624,minimum size=0.025em] (embed8_6) at (embed8_5.south) {};
        % \node[anchor=north,rectangle,minimum size=0.025em] (embed8_7) at (embed8_6.south) {};
        \node[anchor=north,rectangle,fill=black!79.8860,minimum size=0.025em,yshift=-0.5em] (embed8_8) at (embed8_6.south) {};
        \draw[densely dotted,thick] (embed8_6.south) -- (embed8_8.north);
        \draw[teal,ultra thick] (embed8_5.north west) rectangle (embed8_8.south east);
    \draw[->,ultra thick] (embed1_1) -- (RNN1);
    \draw[->,ultra thick] (embed2_1) -- (RNN2);
    \draw[->,ultra thick] (embed3_1) -- (RNN3);
    \draw[->,ultra thick] (embed4_1) -- (RNN4);
    \draw[->,ultra thick] (embed5_1) -- (RNN5);
    \draw[->,ultra thick] (embed6_1) -- (RNN6);
    \draw[->,ultra thick] (embed7_1) -- (RNN7);
    \draw[->,ultra thick] (embed8_1) -- (RNN8);
    % Embedding layer
    \path let \p1=(RNN1.west), \p2=(RNN4.east) in (RNN1) to (RNN4)
        node[anchor=west, minimum width=\x2-\x1+0.5em, rounded rectangle, draw,yshift=-2em] (embed_layer) at (RNN1.west|-embed4_8.south) {Embedding};
    \draw[->,ultra thick,blue] (embed1_8|-embed_layer.north) -- (embed1_8);
    \draw[->,ultra thick,blue] (embed2_8|-embed_layer.north) -- (embed2_8);
    \draw[->,ultra thick,blue] (embed3_8|-embed_layer.north) -- (embed3_8);
    \draw[->,ultra thick,blue] (embed4_8|-embed_layer.north) -- (embed4_8);
    % inputs
    \node[yshift=-2em,text=blue] (input1) at (RNN1|-embed_layer.south) {8};
    \node[text=blue] (input2) at (RNN2|-input1) {29};
    \node[text=blue] (input3) at (RNN3|-input1) {2};
    \node[text=blue] (input_dots) at (RNN_dots|-input1) {$\cdots$};
    \node[text=blue] (input4) at (RNN4|-input1) {11};
    \draw[->,ultra thick,blue] (input1) -- (embed1_8|-embed_layer.south);
    \draw[->,ultra thick,blue] (input2) -- (embed2_8|-embed_layer.south);
    \draw[->,ultra thick,blue] (input3) -- (embed3_8|-embed_layer.south);
    \draw[->,ultra thick,blue] (input4) -- (embed4_8|-embed_layer.south);
    \node[anchor=north,align=left,text=blue] (input_ann) at (input1.north) {\textbf{Input}\\(Random Integers)};
    % Pos encoding
    \node[right=0.02em of embed1_2, text=orange] (t1) {$t=1$};
    \node[right=0.02em of embed2_2, text=orange] (t2) {$2$};
    \node[right=0.02em of embed3_2, text=orange] (t3) {$3$};
    \node[right=0.02em of embed4_2, text=orange] (t4) {$L$};
    \node[right=0.02em of embed5_2, text=orange] (t5) {$L+1$};
    \node[right=0.02em of embed6_2, text=orange] (t6) {$2L-2$};
    \node[right=0.02em of embed7_2, text=orange] (t7) {$2L-1$};
    \node[right=0.02em of embed8_2, text=orange] (t8) {$2L$};
    \node[left=0.5em of embed1_2,align=center,text=orange] (pos_ann) {\textbf{Positional}\\\textbf{Encoding}};
    % Filler
    \node[right=-0.3em of embed5_8,align=center,text=teal,yshift=-1.5em] (filler_ann) {\textbf{Output}
    \textbf{Query}\\
    (Leanable Vector)};
    % Reaout layer
    \path let \p1=(RNN5.west), \p2=(RNN8.east) in (RNN5) to (RNN8)
        node[above=5em of RNN5.west, anchor=west, minimum width=\x2-\x1+0.5em, rounded rectangle, draw,yshift=-2em] (readout_layer) {Linear $\to$ argmax};
    \draw[->,ultra thick] (RNN5) -- (embed5_1|-readout_layer.south);
    \draw[->,ultra thick] (RNN6) -- (embed6_1|-readout_layer.south);
    \draw[->,ultra thick] (RNN7) -- (embed7_1|-readout_layer.south);
    \draw[->,ultra thick] (RNN8) -- (embed8_1|-readout_layer.south);
    % output for palindrome
    \node[text=violet,yshift=2em] (sort5) at (embed5_1|-readout_layer.north) {11};
    \node[text=violet] (sort_dots) at (RNN_dots2|-sort5) {$\cdots$};
    \node[text=violet] (sort6) at (embed6_1|-sort5) {2};
    \node[text=violet] (sort7) at (embed7_1|-sort5) {29};
    \node[text=violet] (sort8) at (embed8_1|-sort5) {8};
    \draw[->,ultra thick] (embed5_1|-readout_layer.north) -- (sort5);
    \draw[->,ultra thick] (embed6_1|-readout_layer.north) -- (sort6);
    \draw[->,ultra thick] (embed7_1|-readout_layer.north) -- (sort7);
    \draw[->,ultra thick] (embed8_1|-readout_layer.north) -- (sort8);
    \node[text=violet,left=0.5em of sort5] (sort_ann) {\textbf{Reversed}};
    % output for sort
    % \node[text=violet,yshift=2em] (sort5) at (embed5_1|-readout_layer.north) {2};
    % \node[text=violet] (sort_dots) at (RNN_dots2|-sort5) {$\cdots$};
    % \node[text=violet] (sort6) at (embed6_1|-sort5) {8};
    % \node[text=violet] (sort7) at (embed7_1|-sort5) {11};
    % \node[text=violet] (sort8) at (embed8_1|-sort5) {29};
    % \draw[->,ultra thick] (embed5_1|-readout_layer.north) -- (sort5);
    % \draw[->,ultra thick] (embed6_1|-readout_layer.north) -- (sort6);
    % \draw[->,ultra thick] (embed7_1|-readout_layer.north) -- (sort7);
    % \draw[->,ultra thick] (embed8_1|-readout_layer.north) -- (sort8);
    % \node[text=violet,left=0.5em of sort5] (sort_ann) {\textbf{Sorted}};
    % % output for palindrome
    % \node[text=olive,above=0.2em of sort5] (palindrome5) {11};
    % \node[text=olive] (palindrome_dots) at (RNN_dots2|-palindrome5) {$\cdots$};
    % \node[text=olive] (palindrome6) at (sort6|-palindrome5) {2};
    % \node[text=olive] (palindrome7) at (sort7|-palindrome5) {29};
    % \node[text=olive] (palindrome8) at (sort8|-palindrome5) {8};
    % \node[text=olive,left=0.5em of palindrome5] (palindrome_ann) {\textbf{Reversed}};
    \end{tikzpicture}
